Engineering an LTLf Synthesis Tool

The problem of LTLf reactive synthesis is to build a transducer, whose output is based on a history of inputs, such that, for every infinite sequence of inputs, the conjoint evolution of the inputs and outputs has a prefix that satisfies a given LTLf specification. We describe the implementation of an LTLf synthesizer that outperforms existing tools on our benchmark suite. This is based on a new, direct translation from LTLf to a DFA represented as an array of Binary Decision Diagrams (MTBDDs) sharing their nodes. This MTBDD-based representation can be interpreted directly as a reachability game that is solved on-the-fly during its construction.

==> (inline-0) <==
\begin{tabular}[t]{>{}lrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{} & \multicolumn{5}{c}{ltlfsynt} & \multicolumn{1}{c}{Lydia} & \multicolumn{1}{c}{SyftMax} & \multicolumn{1}{c}{LydiaSyft} & \multicolumn{1}{c}{Lisa} & \multicolumn{1}{c}{MoGuSer} & \multicolumn{1}{c}{Cynthia} & \multicolumn{1}{c}{Nike} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-7} \cmidrule(l{3pt}r{3pt}){8-8} \cmidrule(l{3pt}r{3pt}){9-9} \cmidrule(l{3pt}r{3pt}){10-10} \cmidrule(l{3pt}r{3pt}){11-11} \cmidrule(l{3pt}r{3pt}){12-12} \cmidrule(l{3pt}r{3pt}){13-13}
file & full-N & bfs & bfs-os & bfs-os-nopre & bfs-nopre &   &   &   &   &   &   &  \\
\midrule
\cellcolor{white}{\textbf{counter\_01}} & \cellcolor{white}{\textcolor{black}{0.018}} & \cellcolor{white}{\textcolor{black}{0.020}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.024}} & \cellcolor{white}{\textcolor{black}{0.044}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.131}} & \cellcolor{white}{\textcolor{black}{0.042}} & \cellcolor{yellow}{\textcolor{black}{0.016}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{0.035}}\\
\cellcolor{white}{\textbf{counter\_02}} & \cellcolor{yellow}{\textcolor{black}{0.018}} & \cellcolor{white}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.075}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.155}} & \cellcolor{white}{\textcolor{black}{0.125}} & \cellcolor{white}{\textcolor{black}{0.041}} & \cellcolor{white}{\textcolor{black}{0.498}} & \cellcolor{white}{\textcolor{black}{0.058}}\\
\cellcolor{white}{\textbf{counter\_03}} & \cellcolor{yellow}{\textcolor{black}{0.019}} & \cellcolor{white}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.027}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.121}} & \cellcolor{white}{\textcolor{black}{0.039}} & \cellcolor{white}{\textcolor{black}{0.180}} & \cellcolor{white}{\textcolor{black}{1.157}} & \cellcolor{white}{\textcolor{black}{0.198}} & \cellcolor{white}{\textcolor{black}{1.530}} & \cellcolor{white}{\textcolor{black}{0.428}}\\
\cellcolor{white}{\textbf{counter\_04}} & \cellcolor{yellow}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.027}} & \cellcolor{white}{\textcolor{black}{0.214}} & \cellcolor{white}{\textcolor{black}{0.053}} & \cellcolor{white}{\textcolor{black}{0.211}} & \cellcolor{white}{\textcolor{black}{0.086}} & \cellcolor{white}{\textcolor{black}{0.757}} & \cellcolor{white}{\textcolor{black}{6.514}} & \cellcolor{white}{\textcolor{black}{10.745}}\\
\cellcolor{white}{\textbf{counter\_05}} & \cellcolor{yellow}{\textcolor{black}{0.028}} & \cellcolor{yellow}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.359}} & \cellcolor{white}{\textcolor{black}{0.093}} & \cellcolor{white}{\textcolor{black}{0.281}} & \cellcolor{white}{\textcolor{black}{0.314}} & \cellcolor{white}{\textcolor{black}{5.278}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{450.869}}\\
\addlinespace
\cellcolor{white}{\textbf{counter\_06}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{yellow}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.046}} & \cellcolor{white}{\textcolor{black}{0.047}} & \cellcolor{white}{\textcolor{black}{0.038}} & \cellcolor{white}{\textcolor{black}{0.763}} & \cellcolor{white}{\textcolor{black}{0.232}} & \cellcolor{white}{\textcolor{black}{0.435}} & \cellcolor{white}{\textcolor{black}{1.755}} & \cellcolor{white}{\textcolor{black}{32.487}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{counter\_07}} & \cellcolor{white}{\textcolor{black}{0.053}} & \cellcolor{yellow}{\textcolor{black}{0.045}} & \cellcolor{white}{\textcolor{black}{0.074}} & \cellcolor{white}{\textcolor{black}{0.074}} & \cellcolor{white}{\textcolor{black}{0.049}} & \cellcolor{white}{\textcolor{black}{2.150}} & \cellcolor{white}{\textcolor{black}{0.733}} & \cellcolor{white}{\textcolor{black}{0.961}} & \cellcolor{white}{\textcolor{black}{14.779}} & \cellcolor{white}{\textcolor{black}{186.882}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_08}} & \cellcolor{white}{\textcolor{black}{0.085}} & \cellcolor{yellow}{\textcolor{black}{0.073}} & \cellcolor{white}{\textcolor{black}{0.126}} & \cellcolor{white}{\textcolor{black}{0.128}} & \cellcolor{white}{\textcolor{black}{0.078}} & \cellcolor{white}{\textcolor{black}{7.658}} & \cellcolor{white}{\textcolor{black}{2.735}} & \cellcolor{white}{\textcolor{black}{2.840}} & \cellcolor{white}{\textcolor{black}{624.710}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_09}} & \cellcolor{white}{\textcolor{black}{0.167}} & \cellcolor{yellow}{\textcolor{black}{0.134}} & \cellcolor{white}{\textcolor{black}{0.256}} & \cellcolor{white}{\textcolor{black}{0.258}} & \cellcolor{yellow}{\textcolor{black}{0.138}} & \cellcolor{white}{\textcolor{black}{30.908}} & \cellcolor{white}{\textcolor{black}{11.346}} & \cellcolor{white}{\textcolor{black}{11.016}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_10}} & \cellcolor{white}{\textcolor{black}{0.359}} & \cellcolor{white}{\textcolor{black}{0.277}} & \cellcolor{white}{\textcolor{black}{0.556}} & \cellcolor{white}{\textcolor{black}{0.549}} & \cellcolor{yellow}{\textcolor{black}{0.257}} & \cellcolor{white}{\textcolor{black}{129.377}} & \cellcolor{white}{\textcolor{black}{53.268}} & \cellcolor{white}{\textcolor{black}{54.602}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{counter\_11}} & \cellcolor{white}{\textcolor{black}{0.801}} & \cellcolor{white}{\textcolor{black}{0.609}} & \cellcolor{white}{\textcolor{black}{1.238}} & \cellcolor{white}{\textcolor{black}{1.231}} & \cellcolor{yellow}{\textcolor{black}{0.562}} & \cellcolor{white}{\textcolor{black}{587.784}} & \cellcolor{white}{\textcolor{black}{248.118}} & \cellcolor{white}{\textcolor{black}{246.556}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_12}} & \cellcolor{white}{\textcolor{black}{2.016}} & \cellcolor{yellow}{\textcolor{black}{1.338}} & \cellcolor{white}{\textcolor{black}{2.876}} & \cellcolor{white}{\textcolor{black}{2.791}} & \cellcolor{yellow}{\textcolor{black}{1.298}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_13}} & \cellcolor{white}{\textcolor{black}{4.840}} & \cellcolor{white}{\textcolor{black}{3.088}} & \cellcolor{white}{\textcolor{black}{6.406}} & \cellcolor{white}{\textcolor{black}{6.239}} & \cellcolor{yellow}{\textcolor{black}{2.919}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_14}} & \cellcolor{white}{\textcolor{black}{12.697}} & \cellcolor{white}{\textcolor{black}{7.220}} & \cellcolor{white}{\textcolor{black}{14.581}} & \cellcolor{white}{\textcolor{black}{13.881}} & \cellcolor{yellow}{\textcolor{black}{6.706}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_15}} & \cellcolor{white}{\textcolor{black}{35.908}} & \cellcolor{yellow}{\textcolor{black}{16.667}} & \cellcolor{white}{\textcolor{black}{32.601}} & \cellcolor{white}{\textcolor{black}{31.341}} & \cellcolor{yellow}{\textcolor{black}{15.909}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{counter\_16}} & \cellcolor{white}{\textcolor{black}{118.579}} & \cellcolor{yellow}{\textcolor{black}{42.600}} & \cellcolor{white}{\textcolor{black}{78.935}} & \cellcolor{white}{\textcolor{black}{76.412}} & \cellcolor{yellow}{\textcolor{black}{40.700}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_17}} & \cellcolor{white}{\textcolor{black}{468.023}} & \cellcolor{white}{\textcolor{black}{121.415}} & \cellcolor{white}{\textcolor{black}{199.486}} & \cellcolor{white}{\textcolor{black}{198.288}} & \cellcolor{yellow}{\textcolor{black}{115.179}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counter\_18}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{380.706}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{363.738}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{>{}lrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{} & \multicolumn{5}{c}{ltlfsynt} & \multicolumn{1}{c}{Lydia} & \multicolumn{1}{c}{SyftMax} & \multicolumn{1}{c}{LydiaSyft} & \multicolumn{1}{c}{Lisa} & \multicolumn{1}{c}{MoGuSer} & \multicolumn{1}{c}{Cynthia} & \multicolumn{1}{c}{Nike} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-7} \cmidrule(l{3pt}r{3pt}){8-8} \cmidrule(l{3pt}r{3pt}){9-9} \cmidrule(l{3pt}r{3pt}){10-10} \cmidrule(l{3pt}r{3pt}){11-11} \cmidrule(l{3pt}r{3pt}){12-12} \cmidrule(l{3pt}r{3pt}){13-13}
file & full-N & bfs & bfs-os & bfs-os-nopre & bfs-nopre &   &   &   &   &   &   &  \\
\midrule
\cellcolor{white}{\textbf{counters\_01}} & \cellcolor{yellow}{\textcolor{black}{0.017}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.081}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{0.156}} & \cellcolor{white}{\textcolor{black}{0.156}} & \cellcolor{white}{\textcolor{black}{0.019}} & \cellcolor{white}{\textcolor{black}{0.065}} & \cellcolor{white}{\textcolor{black}{0.034}}\\
\cellcolor{white}{\textbf{counters\_02}} & \cellcolor{yellow}{\textcolor{black}{0.021}} & \cellcolor{yellow}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.027}} & \cellcolor{white}{\textcolor{black}{0.221}} & \cellcolor{white}{\textcolor{black}{0.063}} & \cellcolor{white}{\textcolor{black}{0.218}} & \cellcolor{white}{\textcolor{black}{0.077}} & \cellcolor{white}{\textcolor{black}{0.040}} & \cellcolor{white}{\textcolor{black}{0.224}} & \cellcolor{white}{\textcolor{black}{0.051}}\\
\cellcolor{white}{\textbf{counters\_03}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{yellow}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.024}} & \cellcolor{white}{\textcolor{black}{0.039}} & \cellcolor{white}{\textcolor{black}{0.699}} & \cellcolor{white}{\textcolor{black}{0.222}} & \cellcolor{white}{\textcolor{black}{0.404}} & \cellcolor{white}{\textcolor{black}{0.292}} & \cellcolor{white}{\textcolor{black}{30.434}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{0.746}}\\
\cellcolor{white}{\textbf{counters\_04}} & \cellcolor{white}{\textcolor{black}{0.085}} & \cellcolor{white}{\textcolor{black}{0.067}} & \cellcolor{yellow}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.069}} & \cellcolor{white}{\textcolor{black}{4.098}} & \cellcolor{white}{\textcolor{black}{1.626}} & \cellcolor{white}{\textcolor{black}{1.755}} & \cellcolor{white}{\textcolor{black}{2.908}} & \cellcolor{white}{\textcolor{black}{0.459}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{45.052}}\\
\cellcolor{white}{\textbf{counters\_05}} & \cellcolor{white}{\textcolor{black}{0.435}} & \cellcolor{white}{\textcolor{black}{0.234}} & \cellcolor{yellow}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.242}} & \cellcolor{white}{\textcolor{black}{52.224}} & \cellcolor{white}{\textcolor{black}{35.268}} & \cellcolor{white}{\textcolor{black}{34.598}} & \cellcolor{white}{\textcolor{black}{65.050}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{counters\_06}} & \cellcolor{white}{\textcolor{black}{2.482}} & \cellcolor{white}{\textcolor{black}{1.172}} & \cellcolor{yellow}{\textcolor{black}{0.030}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{1.096}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{869.787}} & \cellcolor{white}{\textcolor{black}{855.488}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_07}} & \cellcolor{white}{\textcolor{black}{18.462}} & \cellcolor{white}{\textcolor{black}{6.080}} & \cellcolor{yellow}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.042}} & \cellcolor{white}{\textcolor{black}{5.943}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{78.484}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_08}} & \cellcolor{white}{\textcolor{black}{240.522}} & \cellcolor{white}{\textcolor{black}{32.519}} & \cellcolor{yellow}{\textcolor{black}{0.051}} & \cellcolor{white}{\textcolor{black}{0.058}} & \cellcolor{white}{\textcolor{black}{32.070}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_09}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{200.552}} & \cellcolor{yellow}{\textcolor{black}{0.086}} & \cellcolor{white}{\textcolor{black}{0.101}} & \cellcolor{white}{\textcolor{black}{196.024}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_10}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{0.160}} & \cellcolor{white}{\textcolor{black}{0.183}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{counters\_11}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{0.329}} & \cellcolor{white}{\textcolor{black}{0.370}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_12}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{0.732}} & \cellcolor{white}{\textcolor{black}{0.781}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_13}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{1.659}} & \cellcolor{white}{\textcolor{black}{1.800}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_14}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{3.680}} & \cellcolor{white}{\textcolor{black}{4.097}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_15}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{8.427}} & \cellcolor{white}{\textcolor{black}{9.236}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{counters\_16}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{19.592}} & \cellcolor{white}{\textcolor{black}{21.190}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_17}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{44.924}} & \cellcolor{white}{\textcolor{black}{48.138}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_18}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{100.748}} & \cellcolor{white}{\textcolor{black}{108.932}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_19}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{235.041}} & \cellcolor{white}{\textcolor{black}{252.037}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{counters\_20}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{yellow}{\textcolor{black}{584.165}} & \cellcolor{white}{\textcolor{black}{630.793}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{ABORT}} & \cellcolor{white}{\textcolor{red}{ABORT}} & \cellcolor{white}{\textcolor{red}{ABORT}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{>{}lrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{} & \multicolumn{5}{c}{ltlfsynt} & \multicolumn{1}{c}{Lydia} & \multicolumn{1}{c}{SyftMax} & \multicolumn{1}{c}{LydiaSyft} & \multicolumn{1}{c}{Lisa} & \multicolumn{1}{c}{MoGuSer} & \multicolumn{1}{c}{Cynthia} & \multicolumn{1}{c}{Nike} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-7} \cmidrule(l{3pt}r{3pt}){8-8} \cmidrule(l{3pt}r{3pt}){9-9} \cmidrule(l{3pt}r{3pt}){10-10} \cmidrule(l{3pt}r{3pt}){11-11} \cmidrule(l{3pt}r{3pt}){12-12} \cmidrule(l{3pt}r{3pt}){13-13}
file & full-N & bfs & bfs-os & bfs-os-nopre & bfs-nopre &   &   &   &   &   &   &  \\
\midrule
\cellcolor{white}{\textbf{nim\_01\_01}} & \cellcolor{yellow}{\textcolor{black}{0.017}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.020}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.090}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{0.205}} & \cellcolor{white}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.044}}\\
\cellcolor{white}{\textbf{nim\_01\_02}} & \cellcolor{yellow}{\textcolor{black}{0.017}} & \cellcolor{white}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.163}} & \cellcolor{white}{\textcolor{black}{0.047}} & \cellcolor{white}{\textcolor{black}{0.249}} & \cellcolor{white}{\textcolor{black}{0.058}} & \cellcolor{white}{\textcolor{black}{0.253}} & \cellcolor{white}{\textcolor{black}{0.072}} & \cellcolor{white}{\textcolor{black}{0.058}}\\
\cellcolor{white}{\textbf{nim\_01\_03}} & \cellcolor{yellow}{\textcolor{black}{0.019}} & \cellcolor{white}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.294}} & \cellcolor{white}{\textcolor{black}{0.087}} & \cellcolor{white}{\textcolor{black}{0.344}} & \cellcolor{white}{\textcolor{black}{0.091}} & \cellcolor{white}{\textcolor{black}{3.223}} & \cellcolor{white}{\textcolor{black}{0.097}} & \cellcolor{white}{\textcolor{black}{0.754}}\\
\cellcolor{white}{\textbf{nim\_01\_04}} & \cellcolor{yellow}{\textcolor{black}{0.021}} & \cellcolor{yellow}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.024}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.501}} & \cellcolor{white}{\textcolor{black}{0.204}} & \cellcolor{white}{\textcolor{black}{0.522}} & \cellcolor{white}{\textcolor{black}{0.150}} & \cellcolor{white}{\textcolor{black}{34.811}} & \cellcolor{white}{\textcolor{black}{0.115}} & \cellcolor{white}{\textcolor{black}{4.713}}\\
\cellcolor{white}{\textbf{nim\_01\_05}} & \cellcolor{yellow}{\textcolor{black}{0.022}} & \cellcolor{white}{\textcolor{black}{0.024}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{2.666}} & \cellcolor{white}{\textcolor{black}{2.076}} & \cellcolor{white}{\textcolor{black}{2.506}} & \cellcolor{white}{\textcolor{black}{0.256}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{0.192}} & \cellcolor{white}{\textcolor{black}{34.726}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_01\_06}} & \cellcolor{yellow}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{11.469}} & \cellcolor{white}{\textcolor{black}{10.559}} & \cellcolor{white}{\textcolor{black}{11.116}} & \cellcolor{white}{\textcolor{black}{0.440}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{0.252}} & \cellcolor{white}{\textcolor{black}{214.023}}\\
\cellcolor{white}{\textbf{nim\_01\_07}} & \cellcolor{yellow}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.030}} & \cellcolor{white}{\textcolor{black}{40.465}} & \cellcolor{white}{\textcolor{black}{39.790}} & \cellcolor{white}{\textcolor{black}{39.501}} & \cellcolor{white}{\textcolor{black}{0.771}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{0.503}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_01\_08}} & \cellcolor{yellow}{\textcolor{black}{0.028}} & \cellcolor{yellow}{\textcolor{black}{0.028}} & \cellcolor{yellow}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{yellow}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{125.995}} & \cellcolor{white}{\textcolor{black}{118.861}} & \cellcolor{white}{\textcolor{black}{118.659}} & \cellcolor{white}{\textcolor{black}{1.351}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{0.769}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_01\_09}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{yellow}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.030}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{white}{\textcolor{black}{423.505}} & \cellcolor{white}{\textcolor{black}{424.027}} & \cellcolor{white}{\textcolor{black}{389.467}} & \cellcolor{white}{\textcolor{black}{2.237}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{0.920}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_01\_10}} & \cellcolor{yellow}{\textcolor{black}{0.031}} & \cellcolor{yellow}{\textcolor{black}{0.030}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{white}{\textcolor{black}{57.491}} & \cellcolor{white}{\textcolor{black}{53.651}} & \cellcolor{white}{\textcolor{black}{56.621}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{0.804}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_01\_11}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{yellow}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{221.574}} & \cellcolor{white}{\textcolor{black}{215.627}} & \cellcolor{white}{\textcolor{black}{209.561}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{1.573}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_01\_12}} & \cellcolor{white}{\textcolor{black}{0.035}} & \cellcolor{yellow}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.035}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{408.379}} & \cellcolor{white}{\textcolor{black}{419.961}} & \cellcolor{white}{\textcolor{black}{420.114}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{1.515}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_01\_13}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{2.544}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_14}} & \cellcolor{white}{\textcolor{black}{0.038}} & \cellcolor{yellow}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.038}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{3.293}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_15}} & \cellcolor{white}{\textcolor{black}{0.042}} & \cellcolor{yellow}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.039}} & \cellcolor{white}{\textcolor{black}{0.039}} & \cellcolor{yellow}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{4.375}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_01\_16}} & \cellcolor{white}{\textcolor{black}{0.046}} & \cellcolor{yellow}{\textcolor{black}{0.035}} & \cellcolor{white}{\textcolor{black}{0.040}} & \cellcolor{white}{\textcolor{black}{0.041}} & \cellcolor{yellow}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{5.513}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_17}} & \cellcolor{white}{\textcolor{black}{0.050}} & \cellcolor{yellow}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{0.043}} & \cellcolor{white}{\textcolor{black}{0.044}} & \cellcolor{white}{\textcolor{black}{0.038}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{6.621}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_18}} & \cellcolor{white}{\textcolor{black}{0.049}} & \cellcolor{yellow}{\textcolor{black}{0.040}} & \cellcolor{white}{\textcolor{black}{0.043}} & \cellcolor{white}{\textcolor{black}{0.043}} & \cellcolor{yellow}{\textcolor{black}{0.040}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{8.320}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_19}} & \cellcolor{white}{\textcolor{black}{0.055}} & \cellcolor{yellow}{\textcolor{black}{0.042}} & \cellcolor{white}{\textcolor{black}{0.047}} & \cellcolor{white}{\textcolor{black}{0.046}} & \cellcolor{yellow}{\textcolor{black}{0.041}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{9.579}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_01\_20}} & \cellcolor{white}{\textcolor{black}{0.061}} & \cellcolor{yellow}{\textcolor{black}{0.043}} & \cellcolor{white}{\textcolor{black}{0.050}} & \cellcolor{white}{\textcolor{black}{0.049}} & \cellcolor{yellow}{\textcolor{black}{0.042}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{7.498}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\midrule
\addlinespace
\cellcolor{white}{\textbf{nim\_02\_01}} & \cellcolor{yellow}{\textcolor{black}{0.018}} & \cellcolor{white}{\textcolor{black}{0.021}} & \cellcolor{white}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.026}} & \cellcolor{white}{\textcolor{black}{0.248}} & \cellcolor{white}{\textcolor{black}{0.082}} & \cellcolor{white}{\textcolor{black}{0.301}} & \cellcolor{white}{\textcolor{black}{0.086}} & \cellcolor{white}{\textcolor{black}{0.929}} & \cellcolor{white}{\textcolor{black}{0.252}} & \cellcolor{white}{\textcolor{black}{0.148}}\\
\cellcolor{white}{\textbf{nim\_02\_02}} & \cellcolor{yellow}{\textcolor{black}{0.026}} & \cellcolor{yellow}{\textcolor{black}{0.025}} & \cellcolor{white}{\textcolor{black}{0.032}} & \cellcolor{white}{\textcolor{black}{0.033}} & \cellcolor{white}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.719}} & \cellcolor{white}{\textcolor{black}{0.427}} & \cellcolor{white}{\textcolor{black}{0.725}} & \cellcolor{white}{\textcolor{black}{0.244}} & \cellcolor{white}{\textcolor{black}{225.577}} & \cellcolor{white}{\textcolor{black}{1.518}} & \cellcolor{white}{\textcolor{black}{11.794}}\\
\cellcolor{white}{\textbf{nim\_02\_03}} & \cellcolor{yellow}{\textcolor{black}{0.029}} & \cellcolor{white}{\textcolor{black}{0.031}} & \cellcolor{white}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.041}} & \cellcolor{white}{\textcolor{black}{0.035}} & \cellcolor{white}{\textcolor{black}{9.951}} & \cellcolor{white}{\textcolor{black}{9.302}} & \cellcolor{white}{\textcolor{black}{9.760}} & \cellcolor{white}{\textcolor{black}{0.868}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{2.797}} & \cellcolor{white}{\textcolor{black}{295.478}}\\
\cellcolor{white}{\textbf{nim\_02\_04}} & \cellcolor{white}{\textcolor{black}{0.039}} & \cellcolor{yellow}{\textcolor{black}{0.037}} & \cellcolor{white}{\textcolor{black}{0.051}} & \cellcolor{white}{\textcolor{black}{0.053}} & \cellcolor{white}{\textcolor{black}{0.040}} & \cellcolor{white}{\textcolor{black}{61.611}} & \cellcolor{white}{\textcolor{black}{60.511}} & \cellcolor{white}{\textcolor{black}{61.550}} & \cellcolor{white}{\textcolor{black}{3.399}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{16.925}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_02\_05}} & \cellcolor{white}{\textcolor{black}{0.053}} & \cellcolor{yellow}{\textcolor{black}{0.047}} & \cellcolor{white}{\textcolor{black}{0.073}} & \cellcolor{white}{\textcolor{black}{0.072}} & \cellcolor{white}{\textcolor{black}{0.055}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{11.476}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{55.084}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_02\_06}} & \cellcolor{white}{\textcolor{black}{0.076}} & \cellcolor{yellow}{\textcolor{black}{0.061}} & \cellcolor{white}{\textcolor{black}{0.107}} & \cellcolor{white}{\textcolor{black}{0.103}} & \cellcolor{white}{\textcolor{black}{0.073}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{32.721}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{23.316}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_02\_07}} & \cellcolor{white}{\textcolor{black}{0.119}} & \cellcolor{yellow}{\textcolor{black}{0.095}} & \cellcolor{white}{\textcolor{black}{0.164}} & \cellcolor{white}{\textcolor{black}{0.164}} & \cellcolor{white}{\textcolor{black}{0.105}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{95.698}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_02\_08}} & \cellcolor{white}{\textcolor{black}{0.157}} & \cellcolor{white}{\textcolor{black}{0.141}} & \cellcolor{white}{\textcolor{black}{0.263}} & \cellcolor{white}{\textcolor{black}{0.230}} & \cellcolor{yellow}{\textcolor{black}{0.128}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{723.682}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_02\_09}} & \cellcolor{white}{\textcolor{black}{0.258}} & \cellcolor{white}{\textcolor{black}{0.216}} & \cellcolor{white}{\textcolor{black}{0.393}} & \cellcolor{white}{\textcolor{black}{0.344}} & \cellcolor{yellow}{\textcolor{black}{0.182}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{427.258}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_02\_10}} & \cellcolor{white}{\textcolor{black}{0.433}} & \cellcolor{white}{\textcolor{black}{0.318}} & \cellcolor{white}{\textcolor{black}{0.546}} & \cellcolor{white}{\textcolor{black}{0.516}} & \cellcolor{yellow}{\textcolor{black}{0.271}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_02\_11}} & \cellcolor{white}{\textcolor{black}{0.598}} & \cellcolor{white}{\textcolor{black}{0.500}} & \cellcolor{white}{\textcolor{black}{0.817}} & \cellcolor{white}{\textcolor{black}{0.803}} & \cellcolor{yellow}{\textcolor{black}{0.429}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_12}} & \cellcolor{white}{\textcolor{black}{0.932}} & \cellcolor{white}{\textcolor{black}{0.642}} & \cellcolor{white}{\textcolor{black}{1.186}} & \cellcolor{white}{\textcolor{black}{1.103}} & \cellcolor{yellow}{\textcolor{black}{0.602}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{696.837}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_13}} & \cellcolor{white}{\textcolor{black}{1.146}} & \cellcolor{yellow}{\textcolor{black}{0.888}} & \cellcolor{white}{\textcolor{black}{1.653}} & \cellcolor{white}{\textcolor{black}{1.652}} & \cellcolor{yellow}{\textcolor{black}{0.902}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_14}} & \cellcolor{white}{\textcolor{black}{1.573}} & \cellcolor{yellow}{\textcolor{black}{1.242}} & \cellcolor{white}{\textcolor{black}{2.300}} & \cellcolor{white}{\textcolor{black}{2.131}} & \cellcolor{yellow}{\textcolor{black}{1.268}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_15}} & \cellcolor{white}{\textcolor{black}{2.237}} & \cellcolor{yellow}{\textcolor{black}{1.696}} & \cellcolor{white}{\textcolor{black}{3.079}} & \cellcolor{white}{\textcolor{black}{2.825}} & \cellcolor{white}{\textcolor{black}{1.945}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_02\_16}} & \cellcolor{white}{\textcolor{black}{3.254}} & \cellcolor{yellow}{\textcolor{black}{2.077}} & \cellcolor{white}{\textcolor{black}{3.838}} & \cellcolor{white}{\textcolor{black}{3.595}} & \cellcolor{yellow}{\textcolor{black}{2.146}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_17}} & \cellcolor{white}{\textcolor{black}{4.299}} & \cellcolor{white}{\textcolor{black}{3.151}} & \cellcolor{white}{\textcolor{black}{4.908}} & \cellcolor{white}{\textcolor{black}{4.547}} & \cellcolor{yellow}{\textcolor{black}{2.996}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_18}} & \cellcolor{white}{\textcolor{black}{5.569}} & \cellcolor{yellow}{\textcolor{black}{3.519}} & \cellcolor{white}{\textcolor{black}{6.250}} & \cellcolor{white}{\textcolor{black}{5.811}} & \cellcolor{yellow}{\textcolor{black}{3.551}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_19}} & \cellcolor{white}{\textcolor{black}{7.423}} & \cellcolor{yellow}{\textcolor{black}{4.922}} & \cellcolor{white}{\textcolor{black}{8.054}} & \cellcolor{white}{\textcolor{black}{7.496}} & \cellcolor{yellow}{\textcolor{black}{5.053}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_02\_20}} & \cellcolor{white}{\textcolor{black}{9.513}} & \cellcolor{yellow}{\textcolor{black}{6.039}} & \cellcolor{white}{\textcolor{black}{9.816}} & \cellcolor{white}{\textcolor{black}{9.084}} & \cellcolor{yellow}{\textcolor{black}{6.064}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\midrule
\addlinespace
\cellcolor{white}{\textbf{nim\_03\_01}} & \cellcolor{yellow}{\textcolor{black}{0.023}} & \cellcolor{white}{\textcolor{black}{0.028}} & \cellcolor{white}{\textcolor{black}{0.030}} & \cellcolor{white}{\textcolor{black}{0.034}} & \cellcolor{white}{\textcolor{black}{0.036}} & \cellcolor{white}{\textcolor{black}{1.038}} & \cellcolor{white}{\textcolor{black}{0.770}} & \cellcolor{white}{\textcolor{black}{1.070}} & \cellcolor{white}{\textcolor{black}{0.395}} & \cellcolor{white}{\textcolor{black}{380.086}} & \cellcolor{white}{\textcolor{black}{1.438}} & \cellcolor{white}{\textcolor{black}{10.598}}\\
\cellcolor{white}{\textbf{nim\_03\_02}} & \cellcolor{white}{\textcolor{black}{0.061}} & \cellcolor{white}{\textcolor{black}{0.059}} & \cellcolor{white}{\textcolor{black}{0.067}} & \cellcolor{white}{\textcolor{black}{0.072}} & \cellcolor{yellow}{\textcolor{black}{0.056}} & \cellcolor{white}{\textcolor{black}{70.922}} & \cellcolor{white}{\textcolor{black}{70.258}} & \cellcolor{white}{\textcolor{black}{68.449}} & \cellcolor{white}{\textcolor{black}{5.258}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{32.446}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_03\_03}} & \cellcolor{white}{\textcolor{black}{0.190}} & \cellcolor{white}{\textcolor{black}{0.161}} & \cellcolor{white}{\textcolor{black}{0.204}} & \cellcolor{white}{\textcolor{black}{0.201}} & \cellcolor{yellow}{\textcolor{black}{0.140}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{52.381}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_03\_04}} & \cellcolor{white}{\textcolor{black}{0.736}} & \cellcolor{white}{\textcolor{black}{0.515}} & \cellcolor{white}{\textcolor{black}{0.595}} & \cellcolor{white}{\textcolor{black}{0.621}} & \cellcolor{yellow}{\textcolor{black}{0.476}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_03\_05}} & \cellcolor{white}{\textcolor{black}{1.951}} & \cellcolor{yellow}{\textcolor{black}{1.480}} & \cellcolor{white}{\textcolor{black}{1.801}} & \cellcolor{white}{\textcolor{black}{1.685}} & \cellcolor{yellow}{\textcolor{black}{1.410}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_03\_06}} & \cellcolor{white}{\textcolor{black}{5.778}} & \cellcolor{yellow}{\textcolor{black}{4.089}} & \cellcolor{white}{\textcolor{black}{4.636}} & \cellcolor{white}{\textcolor{black}{4.584}} & \cellcolor{yellow}{\textcolor{black}{4.012}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_03\_07}} & \cellcolor{white}{\textcolor{black}{16.955}} & \cellcolor{yellow}{\textcolor{black}{9.713}} & \cellcolor{white}{\textcolor{black}{10.808}} & \cellcolor{white}{\textcolor{black}{10.850}} & \cellcolor{yellow}{\textcolor{black}{9.725}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_03\_08}} & \cellcolor{white}{\textcolor{black}{46.546}} & \cellcolor{yellow}{\textcolor{black}{25.346}} & \cellcolor{white}{\textcolor{black}{26.402}} & \cellcolor{white}{\textcolor{black}{26.030}} & \cellcolor{yellow}{\textcolor{black}{24.768}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_03\_09}} & \cellcolor{white}{\textcolor{black}{126.784}} & \cellcolor{yellow}{\textcolor{black}{64.669}} & \cellcolor{yellow}{\textcolor{black}{64.223}} & \cellcolor{yellow}{\textcolor{black}{63.547}} & \cellcolor{yellow}{\textcolor{black}{66.692}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\cellcolor{white}{\textbf{nim\_03\_10}} & \cellcolor{white}{\textcolor{black}{348.848}} & \cellcolor{yellow}{\textcolor{black}{169.718}} & \cellcolor{yellow}{\textcolor{black}{168.065}} & \cellcolor{yellow}{\textcolor{black}{167.389}} & \cellcolor{yellow}{\textcolor{black}{173.443}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_03\_11}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{yellow}{\textcolor{black}{423.880}} & \cellcolor{yellow}{\textcolor{black}{413.958}} & \cellcolor{yellow}{\textcolor{black}{411.177}} & \cellcolor{yellow}{\textcolor{black}{426.671}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\midrule
\cellcolor{white}{\textbf{nim\_04\_01}} & \cellcolor{yellow}{\textcolor{black}{0.038}} & \cellcolor{white}{\textcolor{black}{0.042}} & \cellcolor{white}{\textcolor{black}{0.043}} & \cellcolor{white}{\textcolor{black}{0.084}} & \cellcolor{white}{\textcolor{black}{0.072}} & \cellcolor{white}{\textcolor{black}{53.638}} & \cellcolor{white}{\textcolor{black}{54.005}} & \cellcolor{white}{\textcolor{black}{51.963}} & \cellcolor{white}{\textcolor{black}{6.454}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{29.272}} & \cellcolor{white}{\textcolor{black}{152.136}}\\
\cellcolor{white}{\textbf{nim\_04\_02}} & \cellcolor{white}{\textcolor{black}{0.941}} & \cellcolor{yellow}{\textcolor{black}{0.712}} & \cellcolor{white}{\textcolor{black}{0.791}} & \cellcolor{white}{\textcolor{black}{0.783}} & \cellcolor{yellow}{\textcolor{black}{0.727}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{224.130}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_04\_03}} & \cellcolor{white}{\textcolor{black}{9.519}} & \cellcolor{yellow}{\textcolor{black}{6.601}} & \cellcolor{white}{\textcolor{black}{7.119}} & \cellcolor{white}{\textcolor{black}{7.015}} & \cellcolor{yellow}{\textcolor{black}{6.694}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_04\_04}} & \cellcolor{white}{\textcolor{black}{104.648}} & \cellcolor{yellow}{\textcolor{black}{58.148}} & \cellcolor{yellow}{\textcolor{black}{60.060}} & \cellcolor{yellow}{\textcolor{black}{60.705}} & \cellcolor{yellow}{\textcolor{black}{58.543}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\addlinespace
\cellcolor{white}{\textbf{nim\_04\_05}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{yellow}{\textcolor{black}{547.200}} & \cellcolor{yellow}{\textcolor{black}{554.162}} & \cellcolor{yellow}{\textcolor{black}{555.808}} & \cellcolor{yellow}{\textcolor{black}{549.473}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}}\\
\midrule
\cellcolor{white}{\textbf{nim\_05\_01}} & \cellcolor{yellow}{\textcolor{black}{0.082}} & \cellcolor{yellow}{\textcolor{black}{0.079}} & \cellcolor{white}{\textcolor{black}{0.094}} & \cellcolor{white}{\textcolor{black}{0.678}} & \cellcolor{white}{\textcolor{black}{0.666}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{black}{153.449}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{black}{455.075}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\cellcolor{white}{\textbf{nim\_05\_02}} & \cellcolor{white}{\textcolor{black}{46.786}} & \cellcolor{yellow}{\textcolor{black}{27.694}} & \cellcolor{yellow}{\textcolor{black}{28.546}} & \cellcolor{yellow}{\textcolor{black}{28.013}} & \cellcolor{yellow}{\textcolor{black}{27.628}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\midrule
\cellcolor{white}{\textbf{nim\_06\_01}} & \cellcolor{yellow}{\textcolor{black}{0.274}} & \cellcolor{white}{\textcolor{black}{0.301}} & \cellcolor{white}{\textcolor{black}{0.305}} & \cellcolor{white}{\textcolor{black}{9.038}} & \cellcolor{white}{\textcolor{black}{8.997}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{SEGV}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\midrule
\cellcolor{white}{\textbf{nim\_07\_01}} & \cellcolor{yellow}{\textcolor{black}{1.433}} & \cellcolor{yellow}{\textcolor{black}{1.487}} & \cellcolor{white}{\textcolor{black}{1.521}} & \cellcolor{white}{\textcolor{black}{408.231}} & \cellcolor{white}{\textcolor{black}{402.286}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\midrule
\addlinespace
\cellcolor{white}{\textbf{nim\_08\_01}} & \cellcolor{yellow}{\textcolor{black}{7.288}} & \cellcolor{yellow}{\textcolor{black}{6.986}} & \cellcolor{yellow}{\textcolor{black}{7.326}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\midrule
\cellcolor{white}{\textbf{nim\_09\_01}} & \cellcolor{white}{\textcolor{black}{38.163}} & \cellcolor{yellow}{\textcolor{black}{35.055}} & \cellcolor{yellow}{\textcolor{black}{36.017}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{OOM}} & \cellcolor{white}{\textcolor{red}{T.O.}}\\
\bottomrule
\end{tabular}
